Discrete Symmetry, Neutrino Magnetic Moment and the 17 Kev Neutrino

The problem of generating large transition magnetic moments for nearly massless neutrinos in a truly three--generation case is discussed. A model to achieve the same by exploiting an octahedral symmetry is presented. The scheme also accomodates a radiatively generated mass of $17\:keV$ for a pseudo--Dirac neutrino that decays rapidly through the Majoron channel.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%-------------------------------------------------------
%         This contains the Postscript file for
%           Figures 1 and 2 of the manuscript
%     " DISCRETE SYMMETRY, NEUTRINO MAGNETIC MOMENT
%               AND THE 17 KEV NEUTRINO "
%              Author: Debajyoti Choudhury
%
%-------------------------------------------------------
/inch {72 mul} def
/centi {inch 2.54 div} def
/S12 {/Symbol findfont 12 scalefont setfont} def
/S8 {/Symbol findfont 8 scalefont setfont} def
/H12 {/Helvetica findfont 12 scalefont setfont} def
/T14 {/Times-Roman findfont 12 scalefont setfont} def
/Ti8 {/Times-Italic findfont 9 scalefont setfont} def
/H8 {/Helvetica findfont 8 scalefont setfont} def
/H7 {/Helvetica findfont 7 scalefont setfont} def
/Z12 {/ZapfDingbats findfont 12 scalefont setfont} def
/lincir
  {[5] 0 setdash
     0.8 inch 0 lineto
     stroke
     newpath
     0.5 inch 0.15 centi moveto
     180 rotate
     Z12
     (\333)show
     180 rotate
     0.75 inch -0.175 centi moveto
     /Symbol findfont 15 scalefont setfont
     (\304)show
  } def
/loutcir
  {[5] 0 setdash
     0.8 inch 0 lineto
     stroke
     newpath
     0.35 inch -0.15 centi moveto
     Z12
     (\333)show
     0.75 inch -0.175 centi moveto
     /Symbol findfont 15 scalefont setfont
     (\304)show
  } def
/lnovev
  {[5] 0 setdash
     0.9 inch 0 lineto
     stroke
     newpath
     0.55 inch 0.15 centi moveto
     180 rotate
     Z12
     (\333)show
     180 rotate
  } def
/wedge
  {gsave
     0 0 moveto
     lincir
     0 0 moveto
     60 rotate
     loutcir
     grestore
  } def
/wedgein
  {gsave
     0 0 moveto
     lincir
     0 0 moveto
     60 rotate
     lincir
     grestore
  } def
/wedgeout
  {gsave
     0 0 moveto
     loutcir
     0 0 moveto
     60 rotate
     loutcir
     grestore
  } def
/chi
  {gsave
    S12
    (\143)show
    grestore
  } def
/eta
  {gsave
    0 0 rmoveto
    S12
    (\150)show
    0.5 -4 rmoveto
    Ti8
    (l)show
    grestore
 } def
/phi
 {gsave
    S12
    0 0 rmoveto
    (\146)show
   grestore
  } def
/Hphi
 {gsave
    S12
    0 0 rmoveto
    (\146)show
    H12
    (,H)show
   grestore
  } def
/Sigma
  {gsave
    0.2 centi 0 rmoveto
    S12
    (\123)show
   grestore
  } def
/sigma
  {gsave
    0.2 centi 0 rmoveto
    S12
    (\163)show
   grestore
  } def
/cas
  {gsave
    0.2 centi 0 rmoveto
    S12
    (\130)show
   grestore
  } def
/Omega
  {gsave
    0.2 centi 0 rmoveto
    S12
    (\127)show
   grestore
  } def
/semicircar
  {gsave
    0 0 moveto
    22.5 rotate
    1 inch 0 rmoveto                %Putting the arrow near chi
      Z12
      -90 rotate
      -0.2 centi -0.15 centi rmoveto
      (\333)show
      0.0 centi -0.35 centi rmoveto
      67.5 rotate
      chi
      0 0 moveto
    67.5 rotate
    1 inch 0 moveto               %Putting the arrow near cas
        Z12
        -0.15 centi 0.2 centi rmoveto
        -90 rotate
        (\333)show
        90 rotate
        0.15 centi -0.2 centi rmoveto
        -67.5 rotate
        -18 -10 rmoveto
        cas
    112.5 rotate
    1 inch 0 moveto               %Putting the arrow near omeg
        Z12
        -0.15 centi 0.2 centi rmoveto
        -90 rotate
        (\333)show
        90 rotate
        0.15 centi -0.2 centi rmoveto
        -112.5 rotate
        -0.6 centi -0.7 centi rmoveto
        Omega
    150 rotate
    1 inch 0 moveto               %Putting the arrow near eta
        Z12
        -0.15 centi 0.4 centi rmoveto
        -90 rotate
        (\333)show
        90 rotate
        0.15 centi -0.4 centi rmoveto
        -150 rotate
        -0.1 centi -0.9 centi rmoveto
        eta
    grestore
  } def
/fermion
  {gsave
  newpath
  -1.5 inch -0.15 centi moveto
  Z12
  (\333)show
  -0.45 inch 0.15 centi moveto
  180 rotate
  (\333)show
  180 rotate
  0.6 inch 0.15 centi moveto
  180 rotate
  (\333)show
  180 rotate
  1.5 inch 0.15 centi moveto
  180 rotate
  (\333)show
  grestore} def
/ferminame
  {gsave
    -1.45 inch -0.5 centi translate
       S12
       -5 0 moveto
       (\156)show
       1 -3 moveto
       Ti8
       (i)show
       H8
       (L)show
    0.425 inch 0 translate
       S12
       -6 0 moveto
       (\145)show
       0 -3 moveto
       Ti8
       (ikl)show
    0.425 inch 0 translate
       H12
       -2 0 moveto
       (F)show
       3 -3 moveto
       Ti8
       (k)show
       H8
       (L)show
    1.1 inch 0 translate
       H12
       -4 0 moveto
       (F)show
       1 -3 moveto
       Ti8
       (k)show
       H8
       (R)show
    0.45 inch 0 translate
       S12
       -3.5 0 moveto
       (\144)show
       Ti8
       2.5 -3 moveto
       (kj)show
    0.45 inch 0 translate
       S12
       -5 0 moveto
       (\156)show
       1 -3 moveto
       Ti8
       (j)show
       H8
       (L)show
    1.4 inch 0.5 centi translate
    grestore
   } def
/magvev
  {gsave
     45 rotate
     1 inch 0 translate
        0 0 moveto
        -30 rotate
        wedge
        30 rotate
     -1 inch 0 translate
     45 rotate
     1 inch 0 translate
        0 0 moveto
        -30 rotate
        wedge
        30 rotate
     -1 inch 0 translate
     45 rotate
     1 inch 0 translate
        0 0 moveto
        -30 rotate
        wedgein
        30 rotate
     -1 inch 0 translate
     -135 rotate
     1.6 inch 0.8 inch moveto
        phi
     1.0 inch 1.5 inch moveto
        sigma
     0.45 inch 1.7 inch moveto
        Sigma
     -0.4 inch 1.7 inch moveto
        sigma
     -1.3 inch 1.5 inch moveto
        Hphi
     -1.75 inch 0.7 inch moveto
        Sigma
     0 0 moveto
    grestore
   } def
/vevgraph
  {gsave
    [5] 0 setdash
    0 0 0.7 inch -180 180 arc
       stroke
    newpath
    -30 rotate
     0.7 inch 0 translate
        -30 rotate
        wedge
        30 rotate
        0.22 inch 0.3 inch moveto
           30 rotate
           0 -5 rmoveto
           Sigma
           -30 rotate
        0.27 inch -0.45 inch moveto
           30 rotate
           -1.5 -1.5 rmoveto
           sigma
           -30 rotate
     -0.7 inch 0 translate
     30 rotate
     0 0.7 inch translate
        0 0 moveto
        60 rotate
           wedge
        -60 rotate
        -0.5 inch 0.3 inch moveto
            phi
        0.28 inch 0.3 inch moveto
            sigma
     0 -0.7 inch translate
     210 rotate
     0.7 inch 0 translate
        0 0 moveto
        -30 rotate
          loutcir
        0 0 moveto
        60 rotate
          lnovev
        -240 rotate
        -0.57 inch 0.1 inch moveto
            Sigma
        -0.17 inch -0.5 inch moveto
            S12
            (\170)show
      30 rotate
      0.7 inch 0 translate
      30 rotate
      0 0.7 inch translate
            Z12
            -0.2 centi -0.15 centi moveto
            (\333)show
            0.2 centi 0.15 centi moveto
            S12
            -60 rotate
            4.5 -3 moveto
            chi
            60 rotate
      0 -0.7 inch translate
      -30 rotate
      0.7 inch 0 translate
            -90 rotate
               Z12
               -0.2 centi -0.15 centi moveto
               (\333)show
               0.2 centi 0.15 centi moveto
            60 rotate
               S12
               -18 -5 moveto
               cas
            30 rotate
       -0.7 inch 0 translate
       -30 rotate
       0 -0.7 inch translate
            180 rotate
              Z12
              -0.2 centi -0.15 centi moveto
              (\333)show
              -0.2 centi 0.15 centi moveto
            180 rotate
            -11 -14 moveto
            Omega
   grestore
  } def
/fig1
  {gsave
  -0.35 inch -2 inch moveto
  /Times-Roman findfont 16 scalefont setfont
  (Figure 1)show
  grestore} def
/fig2
  {gsave
  -0.35 inch -2 inch moveto
  /Times-Roman findfont 16 scalefont setfont
  (Figure 2)show
  grestore} def
/basegraph
  {gsave
    [5] 0 setdash
    0 0 1 inch 0 180 arc
       stroke
    newpath
    [1 0] 0 setdash
    -1.8 inch 0 moveto
        1.8 inch 0 lineto
        stroke
    -3 -4 moveto
       Z12
       (\065)show
    semicircar
    0 0 moveto
      fermion
      magvev
   grestore
  } def
4 inch 6.5 inch translate
basegraph
ferminame
fig1
showpage
4 inch 6.5 inch translate
vevgraph
fig2
showpage
^D
